Examining the robustness of Physics-Informed Neural Networks to noise for Inverse Problems

Approximating solutions to partial differential equations (PDEs) is fundamental for the modeling of dynamical systems in science and engineering. Physics-informed neural networks (PINNs) are a recent machine learning-based approach, for which many properties and limitations remain unknown. PINNs are widely accepted as less computationally efficient and accurate than traditional methods for solving PDEs, such as the finite element method. However, PINNs are commonly claimed to show promise in solving inverse problems and handling noisy or incomplete data. We compare the performance of PINNs in solving inverse problems with that of a traditional approach using the finite element method combined with a numerical optimizer. The models are tested on viscosity identification in 1D Burgers' equation and in 2D/3D Taylor-Green Vortex, in all cases with additive Gaussian noise applied to training and validation data. We find that while PINNs may require less human effort and specialized knowledge, they are outperformed by the traditional approach. For example, for 2D Taylor-Green Vortex with $\sigma$=1 noise, the baseline has a mean prediction RMSE of 0.0013 compared to 0.01 for the best PINN variation. However, PINNs scale better than the baseline with the computational complexity of the problem. We identify failures during training to be addressed if the PINN performance on noisy inverse problems is to become more competitive.

==> (inline-0) <==
\begin{tabular}{c c c c}
\toprule
Noise & PINN & FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.005366 \pm 0.000595$ & $0.006515 \pm 0$ & $0.067$ \\
0.001 & $0.022701 \pm 0.006844$ & $0.010623 \pm 0.004350$ & $0.956$ \\
0.01 & $0.049035 \pm 0.009264$ & $0.020314 \pm 0.016021$ & $0.914$ \\
0.05 & $0.095079 \pm 0.023605$ & $0.026936 \pm 0.019883$ & $0.974$ \\
0.1 & $0.144118 \pm 0.039172$ & $0.058326 \pm 0.045087$ & $0.914$ \\
0.25 & $0.205870 \pm 0.057595$ & $0.110683 \pm 0.148179$ & $0.832$ \\
0.5 & $0.257481 \pm 0.080885$ & $0.160393 \pm 0.171301$ & $0.791$ \\
1 & $0.452368 \pm 0.212503$ & $0.187883 \pm 0.192528$ & $0.822$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $-15.398$ & $2.537e-16$ & $\mathbf{1.522e-15}$ & $8.879e-16$ \\
0.01 & $-9.032$ & $4.370e-10$ & $\mathbf{1.748e-09}$ & $7.647e-10$ \\
0.05 & $-20.920$ & $1.023e-19$ & $\mathbf{7.160e-19}$ & $7.160e-19$ \\
0.1 & $-10.280$ & $3.039e-12$ & $\mathbf{1.520e-11}$ & $7.091e-12$ \\
0.25 & $-5.207$ & $1.280e-05$ & $\mathbf{2.560e-05}$ & $1.493e-05$ \\
0.5 & $-4.324$ & $1.427e-04$ & $\mathbf{1.427e-04}$ & $1.427e-04$ \\
1 & $-5.712$ & $1.243e-06$ & $\mathbf{3.729e-06}$ & $1.740e-06$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & FEM & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.006515 \pm 0$ & $0.006799 \pm 0.000140$ & $0.033$ \\
0.001 & $0.010623 \pm 0.004350$ & $0.012746 \pm 0.006623$ & $0.462$ \\
0.01 & $0.020314 \pm 0.016021$ & $0.027380 \pm 0.013051$ & $0.311$ \\
0.05 & $0.026936 \pm 0.019883$ & $0.040960 \pm 0.019025$ & $0.263$ \\
0.1 & $0.058326 \pm 0.045087$ & $0.049486 \pm 0.021213$ & $0.507$ \\
0.25 & $0.110683 \pm 0.148179$ & $0.056091 \pm 0.031897$ & $0.504$ \\
0.5 & $0.160393 \pm 0.171301$ & $0.060345 \pm 0.035793$ & $0.677$ \\
1 & $0.187883 \pm 0.192528$ & $0.147435 \pm 0.175961$ & $0.529$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $0.482$ & $0.6321$ & $1.0000$ & $0.9565$ \\
0.01 & $2.573$ & $0.0127$ & $0.0763$ & $0.0445$ \\
0.05 & $3.405$ & $0.0013$ & $\mathbf{8.800e-03}$ & $0.0088$ \\
0.1 & $-0.083$ & $0.9342$ & $1.0000$ & $0.9565$ \\
0.25 & $-0.055$ & $0.9565$ & $1.0000$ & $0.9565$ \\
0.5 & $-2.347$ & $0.0245$ & $0.1223$ & $0.0571$ \\
1 & $-0.373$ & $0.7110$ & $1.0000$ & $0.9565$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.005366 \pm 0.000595$ & $0.006799 \pm 0.000140$ & $0.013$ \\
0.001 & $0.022701 \pm 0.006844$ & $0.012746 \pm 0.006623$ & $0.847$ \\
0.01 & $0.049035 \pm 0.009264$ & $0.027380 \pm 0.013051$ & $0.927$ \\
0.05 & $0.095079 \pm 0.023605$ & $0.040960 \pm 0.019025$ & $0.969$ \\
0.1 & $0.144118 \pm 0.039172$ & $0.049486 \pm 0.021213$ & $0.989$ \\
0.25 & $0.205870 \pm 0.057595$ & $0.056091 \pm 0.031897$ & $0.988$ \\
0.5 & $0.257481 \pm 0.080885$ & $0.060345 \pm 0.035793$ & $0.998$ \\
1 & $0.452368 \pm 0.212503$ & $0.147435 \pm 0.175961$ & $0.878$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $38.304$ & $2.931e-29$ & $\mathbf{1.466e-28}$ & $5.863e-29$ \\
0.001 & $-6.798$ & $2.676e-08$ & $\mathbf{2.676e-08}$ & $2.676e-08$ \\
0.01 & $-12.038$ & $2.228e-15$ & $\mathbf{6.685e-15}$ & $2.971e-15$ \\
0.05 & $-26.468$ & $7.718e-34$ & $\mathbf{4.631e-33}$ & $2.058e-33$ \\
0.1 & $-52.720$ & $2.058e-44$ & $\mathbf{1.441e-43}$ & $8.233e-44$ \\
0.25 & $-38.771$ & $9.420e-29$ & $\mathbf{3.768e-28}$ & $1.507e-28$ \\
0.5 & $-183.956$ & $1.679e-74$ & $\mathbf{1.343e-73}$ & $1.343e-73$ \\
1 & $-7.514$ & $1.142e-08$ & $\mathbf{2.284e-08}$ & $1.305e-08$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.006525 \pm 0.000048$ & $0.004709 \pm 0$ & $1.000$ \\
0.001 & $0.028642 \pm 0.007888$ & $0.013563 \pm 0.006890$ & $0.922$ \\
0.01 & $0.063422 \pm 0.013970$ & $0.022783 \pm 0.009990$ & $0.988$ \\
0.05 & $0.123037 \pm 0.030658$ & $0.043907 \pm 0.019644$ & $0.991$ \\
0.1 & $0.194091 \pm 0.081561$ & $0.060095 \pm 0.036979$ & $0.976$ \\
0.25 & $0.334672 \pm 0.208818$ & $0.128104 \pm 0.117891$ & $0.938$ \\
0.5 & $0.484270 \pm 0.267189$ & $0.183947 \pm 0.209537$ & $0.870$ \\
1 & $0.733201 \pm 0.405181$ & $0.287932 \pm 0.246003$ & $0.849$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $-12.126$ & $3.650e-15$ & $\mathbf{1.460e-14}$ & $6.387e-15$ \\
0.01 & $-52.367$ & $2.276e-44$ & $\mathbf{1.594e-43}$ & $1.594e-43$ \\
0.05 & $-52.803$ & $1.488e-34$ & $\mathbf{8.928e-34}$ & $5.208e-34$ \\
0.1 & $-23.988$ & $2.868e-22$ & $\mathbf{1.434e-21}$ & $6.692e-22$ \\
0.25 & $-12.536$ & $3.325e-14$ & $\mathbf{9.975e-14}$ & $4.655e-14$ \\
0.5 & $-6.778$ & $1.138e-07$ & $\mathbf{1.138e-07}$ & $1.138e-07$ \\
1 & $-6.632$ & $3.979e-08$ & $\mathbf{7.957e-08}$ & $4.642e-08$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & FEM & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.004709 \pm 0$ & $0.004786 \pm 0.000033$ & $0.000$ \\
0.001 & $0.013563 \pm 0.006890$ & $0.017567 \pm 0.010422$ & $0.382$ \\
0.01 & $0.022783 \pm 0.009990$ & $0.044224 \pm 0.022587$ & $0.180$ \\
0.05 & $0.043907 \pm 0.019644$ & $0.093578 \pm 0.043949$ & $0.169$ \\
0.1 & $0.060095 \pm 0.036979$ & $0.106218 \pm 0.056491$ & $0.206$ \\
0.25 & $0.128104 \pm 0.117891$ & $0.135507 \pm 0.077178$ & $0.428$ \\
0.5 & $0.183947 \pm 0.209537$ & $0.176300 \pm 0.118212$ & $0.372$ \\
1 & $0.287932 \pm 0.246003$ & $0.236276 \pm 0.162077$ & $0.517$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $1.607$ & $0.1135$ & $0.3974$ & $0.1589$ \\
0.01 & $5.467$ & $3.183e-06$ & $\mathbf{1.910e-05}$ & $1.114e-05$ \\
0.05 & $6.147$ & $2.347e-07$ & $\mathbf{1.643e-06}$ & $1.643e-06$ \\
0.1 & $5.080$ & $5.725e-06$ & $\mathbf{2.862e-05}$ & $1.336e-05$ \\
0.25 & $0.959$ & $0.3416$ & $0.6831$ & $0.3985$ \\
0.5 & $1.686$ & $0.0993$ & $0.3974$ & $0.1589$ \\
1 & $-0.212$ & $0.8329$ & $0.8329$ & $0.8329$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.006525 \pm 0.000048$ & $0.004786 \pm 0.000033$ & $1.000$ \\
0.001 & $0.028642 \pm 0.007888$ & $0.017567 \pm 0.010422$ & $0.832$ \\
0.01 & $0.063422 \pm 0.013970$ & $0.044224 \pm 0.022587$ & $0.784$ \\
0.05 & $0.123037 \pm 0.030658$ & $0.093578 \pm 0.043949$ & $0.706$ \\
0.1 & $0.194091 \pm 0.081561$ & $0.106218 \pm 0.056491$ & $0.866$ \\
0.25 & $0.334672 \pm 0.208818$ & $0.135507 \pm 0.077178$ & $0.896$ \\
0.5 & $0.484270 \pm 0.267189$ & $0.176300 \pm 0.118212$ & $0.921$ \\
1 & $0.733201 \pm 0.405181$ & $0.236276 \pm 0.162077$ & $0.944$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $-5.694$ & $2.003e-06$ & $\mathbf{6.008e-06}$ & $2.804e-06$ \\
0.01 & $-4.561$ & $3.622e-05$ & $\mathbf{7.243e-05}$ & $4.225e-05$ \\
0.05 & $-3.024$ & $0.0039$ & $\mathbf{3.900e-03}$ & $0.0039$ \\
0.1 & $-7.310$ & $8.469e-09$ & $\mathbf{3.388e-08}$ & $1.482e-08$ \\
0.25 & $-9.102$ & $5.139e-11$ & $\mathbf{2.569e-10}$ & $1.199e-10$ \\
0.5 & $-11.928$ & $1.006e-15$ & $\mathbf{7.040e-15}$ & $6.471e-15$ \\
1 & $-13.773$ & $1.849e-15$ & $\mathbf{1.109e-14}$ & $6.471e-15$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.000426 \pm 0.000686$ & $0.000151 \pm 0.000005$ & $0.257$ \\
0.001 & $0.000372 \pm 0.000597$ & $0.000151 \pm 0.000005$ & $0.268$ \\
0.01 & $0.000364 \pm 0.000410$ & $0.000152 \pm 0.000006$ & $1.000$ \\
0.05 & $0.001304 \pm 0.000400$ & $0.000189 \pm 0.000042$ & $1.000$ \\
0.1 & $0.002315 \pm 0.000403$ & $0.000240 \pm 0.000093$ & $1.000$ \\
0.25 & $0.005814 \pm 0.000603$ & $0.000499 \pm 0.000251$ & $1.000$ \\
0.5 & $0.009809 \pm 0.001076$ & $0.000902 \pm 0.000588$ & $1.000$ \\
1 & $0.015522 \pm 0.002475$ & $0.001336 \pm 0.000822$ & $1.000$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $3.055$ & $0.0048$ & $\mathbf{9.576e-03}$ & $0.0083$ \\
0.001 & $2.832$ & $0.0083$ & $\mathbf{9.576e-03}$ & $0.0083$ \\
0.01 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.05 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.25 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.5 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & FEM & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.000151 \pm 0.000005$ & $0.000755 \pm 0.001281$ & $0.059$ \\
0.001 & $0.000151 \pm 0.000005$ & $0.000719 \pm 0.001267$ & $0.077$ \\
0.01 & $0.000152 \pm 0.000006$ & $0.000449 \pm 0.000745$ & $0.061$ \\
0.05 & $0.000189 \pm 0.000042$ & $0.001320 \pm 0.000950$ & $0.079$ \\
0.1 & $0.000240 \pm 0.000093$ & $0.002353 \pm 0.001531$ & $0.064$ \\
0.25 & $0.000499 \pm 0.000251$ & $0.005645 \pm 0.002547$ & $0.020$ \\
0.5 & $0.000902 \pm 0.000588$ & $0.009270 \pm 0.003437$ & $0.000$ \\
1 & $0.001336 \pm 0.000822$ & $0.010382 \pm 0.006904$ & $0.043$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $14.208$ & $1.936e-16$ & $\mathbf{1.162e-15}$ & $6.252e-16$ \\
0.001 & $10.193$ & $1.985e-11$ & $\mathbf{3.971e-11}$ & $2.316e-11$ \\
0.01 & $12.760$ & $1.606e-14$ & $\mathbf{6.423e-14}$ & $2.810e-14$ \\
0.05 & $9.351$ & $2.130e-10$ & $\mathbf{2.130e-10}$ & $2.130e-10$ \\
0.1 & $11.308$ & $1.842e-12$ & $\mathbf{5.525e-12}$ & $2.578e-12$ \\
0.25 & $28.873$ & $3.530e-25$ & $\mathbf{2.471e-24}$ & $2.471e-24$ \\
0.5 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
1 & $15.444$ & $2.679e-16$ & $\mathbf{1.340e-15}$ & $6.252e-16$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.000426 \pm 0.000686$ & $0.000755 \pm 0.001281$ & $0.197$ \\
0.001 & $0.000372 \pm 0.000597$ & $0.000719 \pm 0.001267$ & $0.196$ \\
0.01 & $0.000364 \pm 0.000410$ & $0.000449 \pm 0.000745$ & $0.531$ \\
0.05 & $0.001304 \pm 0.000400$ & $0.001320 \pm 0.000950$ & $0.567$ \\
0.1 & $0.002315 \pm 0.000403$ & $0.002353 \pm 0.001531$ & $0.518$ \\
0.25 & $0.005814 \pm 0.000603$ & $0.005645 \pm 0.002547$ & $0.527$ \\
0.5 & $0.009809 \pm 0.001076$ & $0.009270 \pm 0.003437$ & $0.582$ \\
1 & $0.015522 \pm 0.002475$ & $0.010382 \pm 0.006904$ & $0.876$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $4.535$ & $7.323e-05$ & $\mathbf{4.394e-04}$ & $1.953e-04$ \\
0.001 & $4.687$ & $4.668e-05$ & $\mathbf{3.267e-04}$ & $1.867e-04$ \\
0.01 & $-0.385$ & $0.7022$ & $1.0000$ & $0.8330$ \\
0.05 & $-0.806$ & $0.4260$ & $1.0000$ & $0.6816$ \\
0.1 & $-0.213$ & $0.8330$ & $1.0000$ & $0.8330$ \\
0.25 & $-0.314$ & $0.7553$ & $1.0000$ & $0.8330$ \\
0.5 & $-0.964$ & $0.3424$ & $1.0000$ & $0.6816$ \\
1 & $-6.951$ & $7.953e-08$ & $\mathbf{6.362e-07}$ & $6.362e-07$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.032690 \pm 0.009598$ & $0.002516 \pm 0.002596$ & $1.000$ \\
0.001 & $0.039061 \pm 0.009850$ & $0.011303 \pm 0.049650$ & $0.967$ \\
0.01 & $0.036553 \pm 0.010552$ & $0.030073 \pm 0.082802$ & $0.896$ \\
0.05 & $0.036072 \pm 0.011541$ & $0.082922 \pm 0.381518$ & $0.923$ \\
0.1 & $0.036208 \pm 0.010680$ & $0.012680 \pm 0.049622$ & $0.956$ \\
0.25 & $0.038357 \pm 0.010149$ & $0.020584 \pm 0.068931$ & $0.933$ \\
0.5 & $0.040931 \pm 0.009031$ & $0.003665 \pm 0.005002$ & $1.000$ \\
1 & $0.051235 \pm 0.004187$ & $0.013193 \pm 0.049524$ & $0.967$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $-14.000$ & $1.964e-14$ & $\mathbf{1.178e-13}$ & $5.891e-14$ \\
0.01 & $-7.108$ & $7.914e-08$ & $\mathbf{7.914e-08}$ & $7.914e-08$ \\
0.05 & $-9.105$ & $4.065e-10$ & $\mathbf{8.786e-10}$ & $4.878e-10$ \\
0.1 & $-13.339$ & $3.640e-14$ & $\mathbf{1.456e-13}$ & $7.281e-14$ \\
0.25 & $-9.355$ & $2.929e-10$ & $\mathbf{8.786e-10}$ & $4.393e-10$ \\
0.5 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
1 & $-14.000$ & $1.964e-14$ & $\mathbf{1.178e-13}$ & $5.891e-14$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & FEM & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.002516 \pm 0.002596$ & $0.006938 \pm 0.006173$ & $0.050$ \\
0.001 & $0.011303 \pm 0.049650$ & $0.012048 \pm 0.009203$ & $0.061$ \\
0.01 & $0.030073 \pm 0.082802$ & $0.009024 \pm 0.007570$ & $0.194$ \\
0.05 & $0.082922 \pm 0.381518$ & $0.011518 \pm 0.010064$ & $0.171$ \\
0.1 & $0.012680 \pm 0.049622$ & $0.010777 \pm 0.008486$ & $0.123$ \\
0.25 & $0.020584 \pm 0.068931$ & $0.013890 \pm 0.022805$ & $0.138$ \\
0.5 & $0.003665 \pm 0.005002$ & $0.012939 \pm 0.009445$ & $0.103$ \\
1 & $0.013193 \pm 0.049524$ & $0.010349 \pm 0.009772$ & $0.247$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Brunner-Munzel tests and adjusted p-values for PINN and PINN/FEM results.}
\label{tab:pinn_fem_tests}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $12.687$ & $1.423e-13$ & $\mathbf{1.138e-12}$ & $1.138e-12$ \\
0.001 & $11.501$ & $1.300e-12$ & $\mathbf{9.097e-12}$ & $5.198e-12$ \\
0.01 & $4.533$ & $4.887e-05$ & $\mathbf{9.774e-05}$ & $5.585e-05$ \\
0.05 & $5.359$ & $6.640e-06$ & $\mathbf{1.992e-05}$ & $8.853e-06$ \\
0.1 & $7.482$ & $1.137e-08$ & $\mathbf{5.683e-08}$ & $2.273e-08$ \\
0.25 & $6.107$ & $1.825e-07$ & $\mathbf{7.300e-07}$ & $2.920e-07$ \\
0.5 & $8.755$ & $3.877e-12$ & $\mathbf{2.326e-11}$ & $1.034e-11$ \\
1 & $3.963$ & $2.105e-04$ & $\mathbf{2.105e-04}$ & $2.105e-04$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.032690 \pm 0.009598$ & $0.006938 \pm 0.006173$ & $0.982$ \\
0.001 & $0.039061 \pm 0.009850$ & $0.012048 \pm 0.009203$ & $0.969$ \\
0.01 & $0.036553 \pm 0.010552$ & $0.009024 \pm 0.007570$ & $0.964$ \\
0.05 & $0.036072 \pm 0.011541$ & $0.011518 \pm 0.010064$ & $0.940$ \\
0.1 & $0.036208 \pm 0.010680$ & $0.010777 \pm 0.008486$ & $0.939$ \\
0.25 & $0.038357 \pm 0.010149$ & $0.013890 \pm 0.022805$ & $0.967$ \\
0.5 & $0.040931 \pm 0.009031$ & $0.012939 \pm 0.009445$ & $0.986$ \\
1 & $0.051235 \pm 0.004187$ & $0.010349 \pm 0.009772$ & $1.000$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Brunner-Munzel tests and adjusted p-values for PINN and PINN/FEM results.}
\label{tab:pinn_fem_tests}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $-40.513$ & $3.069e-44$ & $\mathbf{2.149e-43}$ & $2.149e-43$ \\
0.001 & $-24.209$ & $1.402e-29$ & $\mathbf{7.012e-29}$ & $3.272e-29$ \\
0.01 & $-24.061$ & $2.796e-31$ & $\mathbf{1.678e-30}$ & $9.787e-31$ \\
0.05 & $-15.114$ & $1.070e-21$ & $\mathbf{3.209e-21}$ & $1.498e-21$ \\
0.1 & $-14.911$ & $2.022e-19$ & $\mathbf{4.044e-19}$ & $2.359e-19$ \\
0.25 & $-14.000$ & $1.964e-14$ & $\mathbf{1.964e-14}$ & $1.964e-14$ \\
0.5 & $-32.882$ & $5.131e-26$ & $\mathbf{2.053e-25}$ & $8.980e-26$ \\
1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.032690 \pm 0.009598$ & $0.001923 \pm 0.000019$ & $1.000$ \\
0.001 & $0.039061 \pm 0.009850$ & $0.001920 \pm 0.000001$ & $1.000$ \\
0.01 & $0.036553 \pm 0.010552$ & $0.001924 \pm 0.000018$ & $1.000$ \\
0.05 & $0.036072 \pm 0.011541$ & $0.001919 \pm 0.000001$ & $1.000$ \\
0.1 & $0.036208 \pm 0.010680$ & $0.001922 \pm 0.000006$ & $1.000$ \\
0.25 & $0.037936 \pm 0.010059$ & $0.001935 \pm 0.000022$ & $1.000$ \\
0.5 & $0.040479 \pm 0.008837$ & $0.001996 \pm 0.000111$ & $1.000$ \\
1 & $0.051235 \pm 0.004187$ & $0.002609 \pm 0.001327$ & $1.000$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Brunner-Munzel tests and adjusted p-values for PINN and FEM results.}
\label{tab:pinn_fem_tests}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.01 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.05 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.25 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.5 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & FEM & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.001923 \pm 0.000019$ & $0.006938 \pm 0.006173$ & $0.000$ \\
0.001 & $0.001920 \pm 0.000001$ & $0.012048 \pm 0.009203$ & $0.000$ \\
0.01 & $0.001924 \pm 0.000018$ & $0.009024 \pm 0.007570$ & $0.036$ \\
0.05 & $0.001919 \pm 0.000001$ & $0.011518 \pm 0.010064$ & $0.000$ \\
0.1 & $0.001922 \pm 0.000006$ & $0.010777 \pm 0.008486$ & $0.000$ \\
0.25 & $0.001935 \pm 0.000022$ & $0.013890 \pm 0.022805$ & $0.033$ \\
0.5 & $0.001996 \pm 0.000111$ & $0.012939 \pm 0.009445$ & $0.041$ \\
1 & $0.002609 \pm 0.001327$ & $0.010349 \pm 0.009772$ & $0.155$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.001 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.01 & $13.868$ & $1.880e-14$ & $\mathbf{7.518e-14}$ & $3.927e-14$ \\
0.05 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.25 & $14.000$ & $1.964e-14$ & $\mathbf{7.518e-14}$ & $3.927e-14$ \\
0.5 & $13.473$ & $4.124e-14$ & $\mathbf{8.247e-14}$ & $5.498e-14$ \\
1 & $6.546$ & $2.526e-08$ & $\mathbf{2.526e-08}$ & $2.526e-08$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c}
\toprule
Noise & PINN & PINN/FEM & Vargha--Delaney $A$ \\
\midrule
0 & $0.032690 \pm 0.009598$ & $0.006938 \pm 0.006173$ & $0.982$ \\
0.001 & $0.039061 \pm 0.009850$ & $0.012048 \pm 0.009203$ & $0.969$ \\
0.01 & $0.036553 \pm 0.010552$ & $0.009024 \pm 0.007570$ & $0.964$ \\
0.05 & $0.036072 \pm 0.011541$ & $0.011518 \pm 0.010064$ & $0.940$ \\
0.1 & $0.036208 \pm 0.010680$ & $0.010777 \pm 0.008486$ & $0.939$ \\
0.25 & $0.037936 \pm 0.010059$ & $0.013890 \pm 0.022805$ & $0.967$ \\
0.5 & $0.040479 \pm 0.008837$ & $0.012939 \pm 0.009445$ & $0.985$ \\
1 & $0.051235 \pm 0.004187$ & $0.010349 \pm 0.009772$ & $1.000$ \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Brunner-Munzel tests and adjusted p-values for PINN and PINN/FEM results.}
\label{tab:pinn_fem_tests}
\begin{tabular}{c c c c c}
\toprule
Noise &
Brunner--Munzel $W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & $-40.513$ & $3.069e-44$ & $\mathbf{2.149e-43}$ & $2.149e-43$ \\
0.001 & $-24.209$ & $1.402e-29$ & $\mathbf{7.012e-29}$ & $3.272e-29$ \\
0.01 & $-24.061$ & $2.796e-31$ & $\mathbf{1.678e-30}$ & $9.787e-31$ \\
0.05 & $-15.114$ & $1.070e-21$ & $\mathbf{3.209e-21}$ & $1.498e-21$ \\
0.1 & $-14.911$ & $2.022e-19$ & $\mathbf{4.044e-19}$ & $2.359e-19$ \\
0.25 & $-14.000$ & $1.964e-14$ & $\mathbf{1.964e-14}$ & $1.964e-14$ \\
0.5 & $-31.771$ & $1.608e-25$ & $\mathbf{6.434e-25}$ & $2.815e-25$ \\
1 & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $-0.000098$ & $-0.000115$ &$[-0.000115,\ -0.000081]$ \\
0.5 & PINN & $-0.000342$ & $-0.000256$ &$[-0.000670,\ 0.000002]$ \\
1 & PINN & $-0.000394$ & $-0.001424$ &$[-0.001181,\ 0.000473]$ \\
2 & PINN & $-0.000536$ & $-0.002193$ &$[-0.001672,\ 0.000756]$ \\
3 & PINN & $-0.000644$ & $-0.002362$ &$[-0.002166,\ 0.001495]$ \\
5 & PINN & $0.000348$ & $-0.002549$ &$[-0.002431,\ 0.004670]$ \\
7 & PINN & $-0.001204$ & $-0.002519$ &$[-0.002468,\ 0.000703]$ \\
10 & PINN & $0.360167$ & $-0.001840$ &$[0.030164,\ 0.854303]$ \\
25 & PINN & $25.445983$ & $6.099766$ &$[9.407605,\ 49.872131]$ \\
0 & FEM & $0.000131$ & $0.000131$ &$[0.000131,\ 0.000131]$ \\
0.5 & FEM & $0.000425$ & $0.000489$ &$[0.000112,\ 0.000760]$ \\
1 & FEM & $0.000276$ & $-0.000314$ &$[-0.000482,\ 0.001151]$ \\
2 & FEM & $0.000763$ & $-0.001043$ &$[-0.000637,\ 0.002663]$ \\
3 & FEM & $0.006658$ & $0.002247$ &$[0.002790,\ 0.010983]$ \\
5 & FEM & $0.150866$ & $0.002336$ &$[0.009093,\ 0.359999]$ \\
7 & FEM & $0.371069$ & $0.007848$ &$[0.020457,\ 0.811692]$ \\
10 & FEM & $0.487935$ & $0.008563$ &$[0.075662,\ 1.016190]$ \\
25 & FEM & $2.002900$ & $0.254178$ &$[1.200200,\ 2.825378]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.000050$ & $0.928$ & $-0.000188$ & $0.000038$ \\
0.5 & PINN & $0.001440$ & $0.589$ & $-0.001841$ & $0.002329$ \\
1 & PINN & $0.002127$ & $1.410$ & $-0.002722$ & $0.005951$ \\
2 & PINN & $0.002275$ & $2.044$ & $-0.002882$ & $0.010696$ \\
3 & PINN & $0.000790$ & $3.815$ & $-0.002874$ & $0.023615$ \\
5 & PINN & $0.000558$ & $4.101$ & $-0.002897$ & $0.048962$ \\
7 & PINN & $0.000783$ & $4.262$ & $-0.003113$ & $0.021295$ \\
10 & PINN & $0.028501$ & $4.200$ & $-0.003022$ & $6.106257$ \\
25 & PINN & $20.202263$ & $4.443$ & $-0.003014$ & $322.680601$ \\
0 & FEM & $0.000000$ & $\mathrm{N/A}$ & $0.000131$ & $0.000131$ \\
0.5 & FEM & $0.001205$ & $0.827$ & $-0.001199$ & $0.003356$ \\
1 & FEM & $0.002442$ & $1.824$ & $-0.002789$ & $0.008702$ \\
2 & FEM & $0.003205$ & $3.426$ & $-0.002492$ & $0.021940$ \\
3 & FEM & $0.011753$ & $1.847$ & $-0.003101$ & $0.043822$ \\
5 & FEM & $0.029121$ & $3.654$ & $-0.003147$ & $2.155088$ \\
7 & FEM & $0.046579$ & $3.314$ & $-0.003162$ & $4.996817$ \\
10 & FEM & $0.136785$ & $3.025$ & $-0.003150$ & $4.996817$ \\
25 & FEM & $4.980715$ & $0.463$ & $-0.003185$ & $4.996817$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $5.0$ & $1.863e-08$ & $\mathbf{3.166e-07}$ & \textbf{$1.583e-07$} \\
0.5 & PINN & $138.0$ & $0.0523$ & $0.2613$ & $0.0683$ \\
1 & PINN & $170.0$ & $0.2054$ & $0.7923$ & $0.2328$ \\
2 & PINN & $126.0$ & $0.0277$ & $0.1664$ & \textbf{$3.930e-02$} \\
3 & PINN & $96.0$ & $0.0040$ & $\mathbf{4.032e-02}$ & \textbf{$8.568e-03$} \\
5 & PINN & $59.0$ & $1.529e-04$ & $\mathbf{2.140e-03}$ & \textbf{$6.412e-04$} \\
7 & PINN & $61.0$ & $1.886e-04$ & $\mathbf{2.452e-03}$ & \textbf{$6.412e-04$} \\
10 & PINN & $169.0$ & $0.1981$ & $0.7923$ & $0.2328$ \\
25 & PINN & $10.0$ & $8.009e-08$ & $\mathbf{1.201e-06}$ & \textbf{$4.539e-07$} \\
0 & FEM & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.5 & FEM & $116.0$ & $0.0155$ & $0.1082$ & \textbf{$2.389e-02$} \\
1 & FEM & $223.0$ & $0.8553$ & $1.0000$ & $0.8553$ \\
2 & FEM & $215.0$ & $0.7303$ & $1.0000$ & $0.7760$ \\
3 & FEM & $110.0$ & $0.0106$ & $0.0894$ & \textbf{$1.802e-02$} \\
5 & FEM & $109.0$ & $0.0099$ & $0.0894$ & \textbf{$1.802e-02$} \\
7 & FEM & $71.0$ & $5.055e-04$ & $\mathbf{6.066e-03}$ & \textbf{$1.432e-03$} \\
10 & FEM & $73.0$ & $6.084e-04$ & $\mathbf{6.692e-03}$ & \textbf{$1.478e-03$} \\
25 & FEM & $5.0$ & $1.863e-08$ & $\mathbf{3.166e-07}$ & \textbf{$1.583e-07$} \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $0.000193$ & $0.000198$ &$[0.000181,\ 0.000206]$ \\
0.5 & PINN & $-0.000583$ & $-0.000531$ &$[-0.000947,\ -0.000226]$ \\
1 & PINN & $-0.001792$ & $-0.002553$ &$[-0.002328,\ -0.001170]$ \\
2 & PINN & $-0.002821$ & $-0.003034$ &$[-0.003021,\ -0.002507]$ \\
3 & PINN & $-0.002983$ & $-0.003060$ &$[-0.003058,\ -0.002897]$ \\
5 & PINN & $-0.000553$ & $-0.003103$ &$[-0.003084,\ 0.004446]$ \\
7 & PINN & $0.061586$ & $-0.003117$ &$[-0.003069,\ 0.186921]$ \\
10 & PINN & $0.256946$ & $-0.002925$ &$[0.009165,\ 0.617358]$ \\
25 & PINN & $9.494277$ & $1.600279$ &$[3.282049,\ 17.611974]$ \\
0 & FEM & $0.000152$ & $0.000152$ &$[0.000152,\ 0.000152]$ \\
0.5 & FEM & $0.000162$ & $-0.000221$ &$[-0.000148,\ 0.000493]$ \\
1 & FEM & $0.000824$ & $0.000817$ &$[0.000287,\ 0.001370]$ \\
2 & FEM & $-0.000152$ & $-0.001336$ &$[-0.001145,\ 0.000951]$ \\
3 & FEM & $0.001838$ & $0.000419$ &$[0.000374,\ 0.003564]$ \\
5 & FEM & $0.102238$ & $-0.000375$ &$[0.002358,\ 0.297202]$ \\
7 & FEM & $0.562331$ & $-0.000480$ &$[0.077626,\ 1.136288]$ \\
10 & FEM & $1.182931$ & $0.002623$ &$[0.511359,\ 1.932753]$ \\
25 & FEM & $1.268733$ & $0.005378$ &$[0.566791,\ 2.052807]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.000060$ & $-0.116$ & $0.000134$ & $0.000247$ \\
0.5 & PINN & $0.001390$ & $-0.360$ & $-0.002745$ & $0.001270$ \\
1 & PINN & $0.001450$ & $2.036$ & $-0.003182$ & $0.003860$ \\
2 & PINN & $0.000392$ & $4.604$ & $-0.003183$ & $0.001037$ \\
3 & PINN & $0.000287$ & $1.605$ & $-0.003183$ & $-0.002260$ \\
5 & PINN & $0.000266$ & $5.475$ & $-0.003183$ & $0.071309$ \\
7 & PINN & $0.000263$ & $5.469$ & $-0.003183$ & $1.856309$ \\
10 & PINN & $0.005934$ & $3.645$ & $-0.003183$ & $3.807769$ \\
25 & PINN & $5.715438$ & $3.112$ & $-0.003183$ & $94.327661$ \\
0 & FEM & $0.000000$ & $\mathrm{N/A}$ & $0.000152$ & $0.000152$ \\
0.5 & FEM & $0.001013$ & $0.987$ & $-0.001184$ & $0.002327$ \\
1 & FEM & $0.002302$ & $0.289$ & $-0.001783$ & $0.003989$ \\
2 & FEM & $0.004060$ & $1.225$ & $-0.002987$ & $0.008324$ \\
3 & FEM & $0.005226$ & $1.853$ & $-0.002894$ & $0.018063$ \\
5 & FEM & $0.015898$ & $5.470$ & $-0.003346$ & $2.883208$ \\
7 & FEM & $0.014215$ & $2.555$ & $-0.003350$ & $4.996817$ \\
10 & FEM & $2.289449$ & $1.209$ & $-0.003343$ & $4.996817$ \\
25 & FEM & $1.494229$ & $1.246$ & $-0.003355$ & $4.996817$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $0.0$ & $1.863e-09$ & $\mathbf{3.166e-08}$ & \textbf{$1.583e-08$} \\
0.5 & PINN & $103.0$ & $0.0066$ & $0.0598$ & \textbf{$1.254e-02$} \\
1 & PINN & $45.0$ & $3.050e-05$ & $\mathbf{3.659e-04}$ & \textbf{$8.640e-05$} \\
2 & PINN & $1.0$ & $3.725e-09$ & $\mathbf{5.588e-08}$ & \textbf{$2.111e-08$} \\
3 & PINN & $0.0$ & $1.863e-09$ & $\mathbf{3.166e-08}$ & \textbf{$1.583e-08$} \\
5 & PINN & $30.0$ & $3.790e-06$ & $\mathbf{4.928e-05}$ & \textbf{$1.289e-05$} \\
7 & PINN & $87.0$ & $0.0020$ & $\mathbf{2.020e-02}$ & \textbf{$4.293e-03$} \\
10 & PINN & $199.0$ & $0.5028$ & $1.0000$ & $0.5342$ \\
25 & PINN & $27.0$ & $2.349e-06$ & $\mathbf{3.288e-05}$ & \textbf{$9.982e-06$} \\
0 & FEM & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.5 & FEM & $219.0$ & $0.7922$ & $1.0000$ & $0.7922$ \\
1 & FEM & $107.0$ & $0.0087$ & $0.0696$ & \textbf{$1.480e-02$} \\
2 & FEM & $191.0$ & $0.4045$ & $1.0000$ & $0.4584$ \\
3 & FEM & $155.0$ & $0.1142$ & $0.6851$ & $0.1618$ \\
5 & FEM & $178.0$ & $0.2710$ & $1.0000$ & $0.3291$ \\
7 & FEM & $173.0$ & $0.2286$ & $1.0000$ & $0.2989$ \\
10 & FEM & $116.0$ & $0.0155$ & $0.1082$ & \textbf{$2.389e-02$} \\
25 & FEM & $85.0$ & $0.0017$ & $\mathbf{1.890e-02}$ & \textbf{$4.174e-03$} \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $0.002167$ & $0.002157$ &$[0.002081,\ 0.002256]$ \\
0.5 & PINN & $-0.005446$ & $0.001737$ &$[-0.014797,\ 0.003965]$ \\
1 & PINN & $-0.038576$ & $-0.040225$ &$[-0.059253,\ -0.018518]$ \\
2 & PINN & $-0.080095$ & $-0.059642$ &$[-0.115137,\ -0.046315]$ \\
3 & PINN & $-0.111381$ & $-0.106573$ &$[-0.173821,\ -0.051607]$ \\
5 & PINN & $-0.217104$ & $-0.199926$ &$[-0.277550,\ -0.157503]$ \\
7 & PINN & $-0.231970$ & $-0.256692$ &$[-0.314987,\ -0.148053]$ \\
10 & PINN & $0.083602$ & $-0.322993$ &$[-0.299589,\ 0.727331]$ \\
25 & PINN & $0.742806$ & $-0.085778$ &$[0.031044,\ 1.713769]$ \\
0 & FEM & $0.001291$ & $0.001291$ &$[0.001291,\ 0.001291]$ \\
0.5 & FEM & $-0.004102$ & $-0.006705$ &$[-0.012382,\ 0.004651]$ \\
1 & FEM & $0.009455$ & $0.001445$ &$[-0.005047,\ 0.025132]$ \\
2 & FEM & $-0.002922$ & $-0.006106$ &$[-0.034036,\ 0.028089]$ \\
3 & FEM & $-0.023035$ & $-0.038868$ &$[-0.068635,\ 0.022375]$ \\
5 & FEM & $0.027904$ & $-0.047465$ &$[-0.056421,\ 0.114937]$ \\
7 & FEM & $-0.017300$ & $-0.059742$ &$[-0.109609,\ 0.075631]$ \\
10 & FEM & $0.007344$ & $0.007008$ &$[-0.134890,\ 0.144440]$ \\
25 & FEM & $-0.046517$ & $-0.007033$ &$[-0.192782,\ 0.101437]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.000439$ & $0.036$ & $0.001703$ & $0.002567$ \\
0.5 & PINN & $0.038467$ & $0.064$ & $-0.052701$ & $0.057314$ \\
1 & PINN & $0.071762$ & $-0.135$ & $-0.153387$ & $0.079692$ \\
2 & PINN & $0.115984$ & $-0.403$ & $-0.258359$ & $0.068890$ \\
3 & PINN & $0.132001$ & $-0.376$ & $-0.540691$ & $0.177078$ \\
5 & PINN & $0.190839$ & $-0.605$ & $-0.550000$ & $0.050067$ \\
7 & PINN & $0.413568$ & $0.201$ & $-0.550000$ & $0.203899$ \\
10 & PINN & $0.454597$ & $5.029$ & $-0.550000$ & $8.383439$ \\
25 & PINN & $1.174251$ & $3.109$ & $-0.550000$ & $10.835713$ \\
0 & FEM & $0.000000$ & $\mathrm{N/A}$ & $0.001291$ & $0.001291$ \\
0.5 & FEM & $0.020729$ & $0.996$ & $-0.049999$ & $0.063621$ \\
1 & FEM & $0.063369$ & $0.543$ & $-0.051569$ & $0.105989$ \\
2 & FEM & $0.111149$ & $0.183$ & $-0.158631$ & $0.171450$ \\
3 & FEM & $0.170158$ & $-0.113$ & $-0.349669$ & $0.268005$ \\
5 & FEM & $0.365696$ & $0.558$ & $-0.337237$ & $0.450000$ \\
7 & FEM & $0.280093$ & $-0.057$ & $-0.550000$ & $0.450000$ \\
10 & FEM & $0.809269$ & $-0.266$ & $-0.550000$ & $0.450000$ \\
25 & FEM & $0.991587$ & $-0.040$ & $-0.550000$ & $0.450000$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $0.0$ & $1.863e-09$ & $\mathbf{3.166e-08}$ & \textbf{$3.166e-08$} \\
0.5 & PINN & $184.0$ & $0.3285$ & $1.0000$ & $0.5584$ \\
1 & PINN & $83.0$ & $0.0015$ & $\mathbf{1.895e-02}$ & \textbf{$4.955e-03$} \\
2 & PINN & $56.0$ & $1.106e-04$ & $\mathbf{1.548e-03}$ & \textbf{$4.700e-04$} \\
3 & PINN & $94.0$ & $0.0035$ & $\mathbf{4.170e-02}$ & \textbf{$9.846e-03$} \\
5 & PINN & $8.0$ & $4.657e-08$ & $\mathbf{7.451e-07}$ & \textbf{$3.958e-07$} \\
7 & PINN & $45.0$ & $3.050e-05$ & $\mathbf{4.574e-04}$ & \textbf{$1.728e-04$} \\
10 & PINN & $106.0$ & $0.0081$ & $0.0896$ & \textbf{$1.978e-02$} \\
25 & PINN & $209.0$ & $0.6408$ & $1.0000$ & $0.7781$ \\
0 & FEM & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ & $\mathrm{N/A}$ \\
0.5 & FEM & $157.0$ & $0.1241$ & $1.0000$ & $0.2638$ \\
1 & FEM & $191.0$ & $0.4045$ & $1.0000$ & $0.5730$ \\
2 & FEM & $223.0$ & $0.8553$ & $1.0000$ & $0.8553$ \\
3 & FEM & $189.0$ & $0.3818$ & $1.0000$ & $0.5730$ \\
5 & FEM & $220.0$ & $0.8078$ & $1.0000$ & $0.8553$ \\
7 & FEM & $205.0$ & $0.5838$ & $1.0000$ & $0.7634$ \\
10 & FEM & $221.0$ & $0.8236$ & $1.0000$ & $0.8553$ \\
25 & FEM & $177.0$ & $0.2621$ & $1.0000$ & $0.4951$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $-0.000558$ & $0.000026$ &$[-0.001053,\ -0.000148]$ \\
0.001 & PINN & $-0.000524$ & $-0.000053$ &$[-0.001027,\ -0.000145]$ \\
0.01 & PINN & $-0.000184$ & $-0.000039$ &$[-0.000496,\ 0.000041]$ \\
0.05 & PINN & $-0.000889$ & $-0.000776$ &$[-0.001333,\ -0.000462]$ \\
0.1 & PINN & $-0.002075$ & $-0.002093$ &$[-0.002659,\ -0.001515]$ \\
0.25 & PINN & $-0.005316$ & $-0.005385$ &$[-0.006187,\ -0.004425]$ \\
0.5 & PINN & $-0.008795$ & $-0.007857$ &$[-0.009940,\ -0.007670]$ \\
1 & PINN & $-0.009789$ & $-0.009772$ &$[-0.012159,\ -0.007637]$ \\
0 & FEM & $0.000104$ & $0.000104$ &$[0.000104,\ 0.000104]$ \\
0.001 & FEM & $0.000104$ & $0.000104$ &$[0.000103,\ 0.000104]$ \\
0.01 & FEM & $0.000099$ & $0.000099$ &$[0.000092,\ 0.000106]$ \\
0.05 & FEM & $0.000084$ & $0.000065$ &$[0.000041,\ 0.000126]$ \\
0.1 & FEM & $0.000170$ & $0.000208$ &$[0.000101,\ 0.000237]$ \\
0.25 & FEM & $0.000117$ & $0.000077$ &$[-0.000069,\ 0.000304]$ \\
0.5 & FEM & $0.000087$ & $0.000007$ &$[-0.000284,\ 0.000469]$ \\
1 & FEM & $0.000120$ & $-0.000161$ &$[-0.000419,\ 0.000667]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.000214$ & $-2.142$ & $-0.004590$ & $0.000106$ \\
0.001 & PINN & $0.000161$ & $-2.803$ & $-0.005437$ & $0.000245$ \\
0.01 & PINN & $0.000244$ & $-3.614$ & $-0.003713$ & $0.000770$ \\
0.05 & PINN & $0.001946$ & $-0.077$ & $-0.002847$ & $0.001184$ \\
0.1 & PINN & $0.002040$ & $-0.125$ & $-0.005230$ & $0.001228$ \\
0.25 & PINN & $0.002774$ & $0.181$ & $-0.010830$ & $0.000586$ \\
0.5 & PINN & $0.004669$ & $-0.353$ & $-0.015567$ & $-0.003149$ \\
1 & PINN & $0.006672$ & $-1.402$ & $-0.028845$ & $-0.000376$ \\
0 & FEM & $0.000000$ & $-0.187$ & $0.000103$ & $0.000104$ \\
0.001 & FEM & $0.000002$ & $0.816$ & $0.000101$ & $0.000108$ \\
0.01 & FEM & $0.000018$ & $-0.331$ & $0.000044$ & $0.000142$ \\
0.05 & FEM & $0.000162$ & $0.006$ & $-0.000164$ & $0.000283$ \\
0.1 & FEM & $0.000229$ & $-0.413$ & $-0.000343$ & $0.000570$ \\
0.25 & FEM & $0.000998$ & $0.056$ & $-0.000906$ & $0.000950$ \\
0.5 & FEM & $0.001626$ & $0.389$ & $-0.001635$ & $0.002386$ \\
1 & FEM & $0.002415$ & $0.416$ & $-0.002274$ & $0.002966$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $189.0$ & $0.3818$ & $1.0000$ & $0.4699$ \\
0.001 & PINN & $112.0$ & $0.0120$ & $0.0723$ & \textbf{$1.752e-02$} \\
0.01 & PINN & $200.0$ & $0.5158$ & $1.0000$ & $0.5895$ \\
0.05 & PINN & $79.0$ & $0.0010$ & $\mathbf{7.267e-03}$ & \textbf{$1.661e-03$} \\
0.1 & PINN & $16.0$ & $3.148e-07$ & $\mathbf{3.148e-06}$ & \textbf{$7.195e-07$} \\
0.25 & PINN & $1.0$ & $3.725e-09$ & $\mathbf{4.098e-08}$ & \textbf{$9.934e-09$} \\
0.5 & PINN & $0.0$ & $1.863e-09$ & $\mathbf{2.980e-08}$ & \textbf{$5.960e-09$} \\
1 & PINN & $0.0$ & $1.863e-09$ & $\mathbf{2.980e-08}$ & \textbf{$5.960e-09$} \\
0 & FEM & $0.0$ & $1.863e-09$ & $\mathbf{2.980e-08}$ & \textbf{$5.960e-09$} \\
0.001 & FEM & $0.0$ & $1.863e-09$ & $\mathbf{2.980e-08}$ & \textbf{$5.960e-09$} \\
0.01 & FEM & $0.0$ & $1.863e-09$ & $\mathbf{2.980e-08}$ & \textbf{$5.960e-09$} \\
0.05 & FEM & $72.0$ & $5.548e-04$ & $\mathbf{4.439e-03}$ & \textbf{$9.864e-04$} \\
0.1 & FEM & $51.0$ & $6.287e-05$ & $\mathbf{5.658e-04}$ & \textbf{$1.257e-04$} \\
0.25 & FEM & $184.0$ & $0.3285$ & $1.0000$ & $0.4380$ \\
0.5 & FEM & $217.0$ & $0.7611$ & $1.0000$ & $0.8118$ \\
1 & FEM & $224.0$ & $0.8712$ & $1.0000$ & $0.8712$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $0.000635$ & $0.001489$ &$[-0.000784,\ 0.001951]$ \\
0.001 & PINN & $-0.001079$ & $-0.000067$ &$[-0.002878,\ 0.000755]$ \\
0.01 & PINN & $0.000541$ & $0.000964$ &$[-0.001189,\ 0.002187]$ \\
0.05 & PINN & $-0.001477$ & $-0.000084$ &$[-0.003103,\ 0.000115]$ \\
0.1 & PINN & $-0.001392$ & $-0.000025$ &$[-0.003050,\ 0.000192]$ \\
0.25 & PINN & $0.003627$ & $0.001124$ &$[-0.002388,\ 0.013921]$ \\
0.5 & PINN & $-0.000971$ & $-0.001744$ &$[-0.003294,\ 0.001756]$ \\
1 & PINN & $-0.002776$ & $-0.002551$ &$[-0.003954,\ -0.001583]$ \\
0 & FEM & $-0.000041$ & $0.000294$ &$[-0.000603,\ 0.000295]$ \\
0.001 & FEM & $0.166339$ & $0.000294$ &$[-0.000220,\ 0.499160]$ \\
0.01 & FEM & $0.493919$ & $0.000293$ &$[-0.000174,\ 0.996085]$ \\
0.05 & FEM & $0.165154$ & $0.000289$ &$[-0.001825,\ 0.498047]$ \\
0.1 & FEM & $0.165684$ & $0.000313$ &$[-0.001089,\ 0.498493]$ \\
0.25 & FEM & $0.329266$ & $0.000243$ &$[-0.000306,\ 0.824930]$ \\
0.5 & FEM & $-0.000425$ & $0.000278$ &$[-0.001250,\ 0.000238]$ \\
1 & FEM & $0.165420$ & $0.000112$ &$[-0.001460,\ 0.498441]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.004957$ & $-0.759$ & $-0.006858$ & $0.006629$ \\
0.001 & PINN & $0.009734$ & $0.065$ & $-0.006858$ & $0.008105$ \\
0.01 & PINN & $0.005261$ & $-0.349$ & $-0.006858$ & $0.009968$ \\
0.05 & PINN & $0.009177$ & $-0.185$ & $-0.006858$ & $0.004507$ \\
0.1 & PINN & $0.009413$ & $-0.173$ & $-0.006858$ & $0.005126$ \\
0.25 & PINN & $0.009551$ & $5.233$ & $-0.006858$ & $0.141775$ \\
0.5 & PINN & $0.009039$ & $1.981$ & $-0.006858$ & $0.026158$ \\
1 & PINN & $0.006602$ & $0.210$ & $-0.006858$ & $0.004680$ \\
0 & FEM & $0.000000$ & $-4.316$ & $-0.006475$ & $0.000316$ \\
0.001 & FEM & $0.000001$ & $5.477$ & $-0.003751$ & $4.988961$ \\
0.01 & FEM & $0.000008$ & $2.810$ & $-0.006858$ & $4.987737$ \\
0.05 & FEM & $0.000054$ & $5.477$ & $-0.006858$ & $4.985034$ \\
0.1 & FEM & $0.000093$ & $5.477$ & $-0.006858$ & $4.985623$ \\
0.25 & FEM & $0.000173$ & $3.661$ & $-0.005090$ & $4.989280$ \\
0.5 & FEM & $0.000429$ & $-2.445$ & $-0.006858$ & $0.001019$ \\
1 & FEM & $0.001526$ & $5.477$ & $-0.006858$ & $4.988669$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $173.0$ & $0.2286$ & $1.0000$ & $0.2813$ \\
0.001 & PINN & $167.0$ & $0.1840$ & $1.0000$ & $0.2453$ \\
0.01 & PINN & $192.0$ & $0.4161$ & $1.0000$ & $0.4756$ \\
0.05 & PINN & $160.0$ & $0.1403$ & $1.0000$ & $0.2209$ \\
0.1 & PINN & $162.0$ & $0.1519$ & $1.0000$ & $0.2209$ \\
0.25 & PINN & $205.0$ & $0.5838$ & $1.0000$ & $0.5838$ \\
0.5 & PINN & $155.0$ & $0.1142$ & $1.0000$ & $0.2209$ \\
1 & PINN & $65.0$ & $2.833e-04$ & $\mathbf{3.682e-03}$ & \textbf{$1.133e-03$} \\
0 & FEM & $59.0$ & $1.529e-04$ & $\mathbf{2.140e-03}$ & \textbf{$8.153e-04$} \\
0.001 & FEM & $57.0$ & $1.233e-04$ & $\mathbf{1.850e-03}$ & \textbf{$8.153e-04$} \\
0.01 & FEM & $78.0$ & $9.518e-04$ & $\mathbf{1.142e-02}$ & \textbf{$3.046e-03$} \\
0.05 & FEM & $159.0$ & $0.1347$ & $1.0000$ & $0.2209$ \\
0.1 & FEM & $135.0$ & $0.0449$ & $0.4940$ & $0.1198$ \\
0.25 & FEM & $56.0$ & $1.106e-04$ & $\mathbf{1.769e-03}$ & \textbf{$8.153e-04$} \\
0.5 & FEM & $144.0$ & $0.0699$ & $0.6989$ & $0.1598$ \\
1 & FEM & $204.0$ & $0.5699$ & $1.0000$ & $0.5838$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c}
\toprule
Noise & Model &
Mean Bias &
Median Bias &
95\% Bootstrap CI for Bias \\
\midrule
0 & PINN & $0.000635$ & $0.001489$ &$[-0.000784,\ 0.001951]$ \\
0.001 & PINN & $-0.001079$ & $-0.000067$ &$[-0.002878,\ 0.000755]$ \\
0.01 & PINN & $0.000541$ & $0.000964$ &$[-0.001189,\ 0.002187]$ \\
0.05 & PINN & $-0.001477$ & $-0.000084$ &$[-0.003103,\ 0.000115]$ \\
0.1 & PINN & $-0.001392$ & $-0.000025$ &$[-0.003050,\ 0.000192]$ \\
0.25 & PINN & $-0.001137$ & $0.001096$ &$[-0.002790,\ 0.000444]$ \\
0.5 & PINN & $-0.001906$ & $-0.002592$ &$[-0.003642,\ -0.000099]$ \\
1 & PINN & $-0.002776$ & $-0.002551$ &$[-0.003955,\ -0.001550]$ \\
0 & FEM & $0.000294$ & $0.000294$ &$[0.000294,\ 0.000294]$ \\
0.001 & FEM & $0.000294$ & $0.000294$ &$[0.000293,\ 0.000294]$ \\
0.01 & FEM & $0.000294$ & $0.000294$ &$[0.000292,\ 0.000296]$ \\
0.05 & FEM & $0.000298$ & $0.000298$ &$[0.000289,\ 0.000307]$ \\
0.1 & FEM & $0.000312$ & $0.000329$ &$[0.000291,\ 0.000331]$ \\
0.25 & FEM & $0.000246$ & $0.000243$ &$[0.000198,\ 0.000294]$ \\
0.5 & FEM & $0.000350$ & $0.000328$ &$[0.000217,\ 0.000474]$ \\
1 & FEM & $-0.000206$ & $0.000133$ &$[-0.000704,\ 0.000229]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
IQR &
Skewness &
Minimum &
Maximum \\
\midrule
0 & PINN & $0.004957$ & $-0.759$ & $-0.006858$ & $0.006629$ \\
0.001 & PINN & $0.009734$ & $0.065$ & $-0.006858$ & $0.008105$ \\
0.01 & PINN & $0.005261$ & $-0.349$ & $-0.006858$ & $0.009968$ \\
0.05 & PINN & $0.009177$ & $-0.185$ & $-0.006858$ & $0.004507$ \\
0.1 & PINN & $0.009413$ & $-0.173$ & $-0.006858$ & $0.005126$ \\
0.25 & PINN & $0.009237$ & $-0.319$ & $-0.006858$ & $0.005572$ \\
0.5 & PINN & $0.009002$ & $0.411$ & $-0.006858$ & $0.009137$ \\
1 & PINN & $0.006602$ & $0.210$ & $-0.006858$ & $0.004680$ \\
0 & FEM & $0.000000$ & $0.658$ & $0.000294$ & $0.000294$ \\
0.001 & FEM & $0.000001$ & $-0.474$ & $0.000292$ & $0.000295$ \\
0.01 & FEM & $0.000005$ & $0.298$ & $0.000283$ & $0.000307$ \\
0.05 & FEM & $0.000031$ & $-0.264$ & $0.000255$ & $0.000334$ \\
0.1 & FEM & $0.000074$ & $-0.200$ & $0.000216$ & $0.000423$ \\
0.25 & FEM & $0.000105$ & $0.141$ & $-0.000024$ & $0.000554$ \\
0.5 & FEM & $0.000356$ & $-0.336$ & $-0.000417$ & $0.001019$ \\
1 & FEM & $0.000897$ & $-1.577$ & $-0.003265$ & $0.001259$ \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c}
\toprule
Noise & Model &
$W$ &
$p$ &
$p_{\mathrm{Holm}}$ &
$p_{\mathrm{FDR}}$ \\
\midrule
0 & PINN & $173.0$ & $0.2286$ & $0.9820$ & $0.2813$ \\
0.001 & PINN & $167.0$ & $0.1840$ & $0.9820$ & $0.2453$ \\
0.01 & PINN & $192.0$ & $0.4161$ & $1.0000$ & $0.4439$ \\
0.05 & PINN & $160.0$ & $0.1403$ & $0.9820$ & $0.2209$ \\
0.1 & PINN & $162.0$ & $0.1519$ & $0.9820$ & $0.2209$ \\
0.25 & PINN & $175.0$ & $0.3692$ & $1.0000$ & $0.4220$ \\
0.5 & PINN & $125.0$ & $0.0455$ & $0.3642$ & $0.0809$ \\
1 & PINN & $65.0$ & $2.833e-04$ & $\mathbf{2.549e-03}$ & \textbf{$5.665e-04$} \\
0 & FEM & $0.0$ & $9.537e-07$ & $\mathbf{1.049e-05}$ & \textbf{$2.543e-06$} \\
0.001 & FEM & $0.0$ & $5.960e-08$ & $\mathbf{9.537e-07}$ & \textbf{$4.768e-07$} \\
0.01 & FEM & $0.0$ & $4.768e-07$ & $\mathbf{5.722e-06}$ & \textbf{$1.526e-06$} \\
0.05 & FEM & $0.0$ & $2.384e-07$ & $\mathbf{3.099e-06}$ & \textbf{$9.537e-07$} \\
0.1 & FEM & $0.0$ & $1.192e-07$ & $\mathbf{1.669e-06}$ & \textbf{$6.358e-07$} \\
0.25 & FEM & $1.0$ & $5.960e-08$ & $\mathbf{9.537e-07}$ & \textbf{$4.768e-07$} \\
0.5 & FEM & $30.0$ & $6.032e-05$ & $\mathbf{6.032e-04}$ & \textbf{$1.379e-04$} \\
1 & FEM & $151.0$ & $0.7712$ & $1.0000$ & $0.7712$ \\

\bottomrule
\end{tabular}
